Evaluation Framework for Quantum Security Risk Assessment: A Comprehensive Strategy for Quantum-Safe Transition

The rise of large-scale quantum computing poses a significant threat to traditional cryptographic security measures. Quantum attacks undermine current asymmetric cryptographic algorithms, rendering them ineffective. Even symmetric key cryptography is vulnerable, albeit to a lesser extent, suggesting longer keys or extended hash functions for security. Thus, current cryptographic solutions are inadequate against emerging quantum threats. Organizations must transition to quantum-safe environments with robust continuity plans and meticulous risk management. This study explores the challenges of migrating to quantum-safe cryptographic states, introducing a comprehensive security risk assessment framework. We propose a security risk assessment framework that examines vulnerabilities across algorithms, certificates, and protocols throughout the migration process (pre-migration, during migration, post-migration). We link these vulnerabilities to the STRIDE threat model to assess their impact and likelihood. Then, we discuss practical mitigation strategies for critical components like algorithms, public key infrastructures, and protocols. Our study not only identifies potential attacks and vulnerabilities at each layer and migration stage but also suggests possible countermeasures and alternatives to enhance system resilience, empowering organizations to construct a secure infrastructure for the quantum era. Through these efforts, we establish the foundation for enduring security in networked systems amid the challenges of the quantum era.

==> (inline-0) <==
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber512, HQC-128, BIKE-L1, Kyber512-90s, SIKE/SIDH-p434, SIKE-p434, SIKE-p434-compressed, SIKE/SIDH-p434-compressed, Classic-McEliece-348864f, Classic-McEliece-348864},
 xmin=Kyber512,
 xmax=Classic-McEliece-348864,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=25,
 ymax=200,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 20)
 rectangle
 (axis cs: {[normalized] 15}, 200);
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemOne};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemOne};
 \addlegendentry{\scriptsize{Encryption}}

 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemOne};
 \addlegendentry{\scriptsize{Decryption}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber512, HQC-128, BIKE-L1, Kyber512-90s, SIKE/SIDH-p434, SIKE-p434, SIKE-p434-compressed, SIKE/SIDH-p434-compressed, Classic-McEliece-348864f, Classic-McEliece-348864},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=10,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemOne};
 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemOne};
 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemOne};

 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={SIKE-p503, SIKE-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503},
 xmin=SIKE-p503,
 xmax= SIKE/SIDH-p503,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=15,
 ymax=40,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 15)
 rectangle
 (axis cs: {[normalized] 15}, 40);
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemTwo};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemTwo};
 \addlegendentry{\scriptsize{Encryption}}

 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemTwo};
 \addlegendentry{\scriptsize{Decryption}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={SIKE-p503,SIKE-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=10,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemTwo};
 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemTwo};
 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemTwo};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber768-90s, Kyber768, HQC-192, BIKE-L3, SIKE-p610, SIKE-p610-compressed, SIKE/SIDH-p610-compressed, SIKE/SIDH-p610, Classic-McEliece-460896f, Classic-McEliece-460896},
 xmin=Kyber768-90s,
 xmax=Classic-McEliece-460896,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=25,
 ymax=200,
 enlarge y limits=true
 ]
 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 20)
 rectangle
 (axis cs: {[normalized] 16}, 200);
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemThree};
 \addlegendentry{\scriptsize{Key Generation}}
 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemThree};
 \addlegendentry{\scriptsize{Encryption}}
 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemThree};
 \addlegendentry{\scriptsize{Decryption}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber768-90s, Kyber768, HQC-192, BIKE-L3, SIKE-p610, SIKE-p610-compressed, SIKE/SIDH-p610-compressed, SIKE/SIDH-p610, Classic-McEliece-460896f, Classic-McEliece-460896},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=20,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemThree};
 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemThree};
 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemThree};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber1024, Kyber1024-90s, HQC-256, SIKE-p751, SIKE/SIDH-p751, SIKE-p751-compressed, SIKE/SIDH-p751-compressed, Classic-McEliece-6960119f, Classic-McEliece-6688128f, Classic-McEliece-8192128f, Classic-McEliece-6960119, Classic-McEliece-6688128, Classic-McEliece-8192128},
 xmin=Kyber1024,
 xmax=Classic-McEliece-8192128,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=600,
 ymax=900,
 enlarge y limits=true
 ]
 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 600)
 rectangle
 (axis cs: {[normalized] 20}, 900);
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemFive};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemFive};
 \addlegendentry{\scriptsize{Encryption}}

 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemFive};
 \addlegendentry{\scriptsize{Decryption}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber1024, Kyber1024-90s, HQC-256, SIKE-p751, SIKE/SIDH-p751, SIKE-p751-compressed, SIKE/SIDH-p751-compressed, Classic-McEliece-6960119f, Classic-McEliece-6688128f, Classic-McEliece-8192128f, Classic-McEliece-6960119, Classic-McEliece-6688128, Classic-McEliece-8192128},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=40,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartKemFive};
 \addplot table[x=protocol, y=key_encryption_time] {\ChartKemFive};
 \addplot table[x=protocol, y=key_decryption_time] {\ChartKemFive};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber512, HQC-128, BIKE-L1, Kyber512-90s, SIKE/SIDH-p434, SIKE-p434, SIKE-p434-compressed, SIKE/SIDH-p434-compressed, Classic-McEliece-348864f, Classic-McEliece-348864},
 xmin=Kyber512,
 xmax=Classic-McEliece-348864,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(byte)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=5000,
 ymax=35000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 3000)
 rectangle
 (axis cs: {[normalized] 16}, 35000);
 \addplot table[x=protocol, y=length_public_key] {\CommKemOne};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommKemOne};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_ciphertext] {\CommKemOne};
 \addlegendentry{\scriptsize{Ciphertext Size}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber512, HQC-128, BIKE-L1, Kyber512-90s, SIKE/SIDH-p434, SIKE-p434, SIKE-p434-compressed, SIKE/SIDH-p434-compressed, Classic-McEliece-348864f, Classic-McEliece-348864},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=1500,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommKemOne};
 \addplot table[x=protocol, y=length_secret_key] {\CommKemOne};
 \addplot table[x=protocol, y=length_ciphertext] {\CommKemOne};

 \end{groupplot}
 \end{tikzpicture}}
 \end{subfigure}%
\hspace{-3.5cm}\begin{subfigure}[t]{.43\linewidth}
 \caption{}
 \centering
 \resizebox{0.5\linewidth}{!}{
 \begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={SIKE-p503,SIKE-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503},
 xmin=SIKE-p503,
 xmax= SIKE/SIDH-p503,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(bytes)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=1000,
 ymax=3000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 1000)
 rectangle
 (axis cs: {[normalized] 15}, 3000);
 \addplot table[x=protocol, y=length_public_key] {\CommKemTwo};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommKemTwo};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_ciphertext] {\CommKemTwo};
 \addlegendentry{\scriptsize{Ciphertext Size}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={SIKE-p503, SIKE-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503-compressed, SIKE/SIDH-p503},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=400,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommKemTwo};
 \addplot table[x=protocol, y=length_secret_key] {\CommKemTwo};
 \addplot table[x=protocol, y=length_ciphertext] {\CommKemTwo};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber768-90s, Kyber768, HQC-192, BIKE-L3, SIKE-p610, SIKE-p610-compressed, SIKE/SIDH-p610-compressed, SIKE/SIDH-p610, Classic-McEliece-460896f, Classic-McEliece-460896},
 xmin=Kyber768-90s,
 xmax=Classic-McEliece-460896,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(bytes)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=100000,
 ymax=600000,
 enlarge y limits=true
 ]
 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 100000)
 rectangle
 (axis cs: {[normalized] 17}, 600000);
 \addplot table[x=protocol, y=length_public_key] {\CommKemThree};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommKemThree};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_ciphertext] {\CommKemThree};
 \addlegendentry{\scriptsize{Ciphertext Size}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber768-90s, Kyber768, HQC-192, BIKE-L3, SIKE-p610, SIKE-p610-compressed, SIKE/SIDH-p610-compressed, SIKE/SIDH-p610, Classic-McEliece-460896f, Classic-McEliece-460896},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=10000,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommKemThree};
 \addplot table[x=protocol, y=length_secret_key] {\CommKemThree};
 \addplot table[x=protocol, y=length_ciphertext] {\CommKemThree};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Kyber1024, Kyber1024-90s, HQC-256, SIKE-p751, SIKE/SIDH-p751, SIKE-p751-compressed, SIKE/SIDH-p751-compressed, Classic-McEliece-6960119f, Classic-McEliece-6688128f, Classic-McEliece-8192128f, Classic-McEliece-6960119, Classic-McEliece-6688128, Classic-McEliece-8192128},
 xmin=Kyber1024,
 xmax=Classic-McEliece-8192128,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(bytes)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=100000,
 ymax=2000000,
 enlarge y limits=true
 ]
 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 70000)
 rectangle
 (axis cs: {[normalized] 21}, 1500000);
 \addplot table[x=protocol, y=length_public_key] {\CommKemFive};
 \addlegendentry{\scriptsize{Public Key Size}}
 \addplot table[x=protocol, y=length_secret_key] {\CommKemFive};
 \addlegendentry{\scriptsize{Secret Key Size}}
 \addplot table[x=protocol, y=length_ciphertext] {\CommKemFive};
 \addlegendentry{\scriptsize{Ciphertext Size}}
 \end{scope}
 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Kyber1024, Kyber1024-90s, HQC-256, SIKE-p751, SIKE/SIDH-p751, SIKE-p751-compressed, SIKE/SIDH-p751-compressed, Classic-McEliece-6960119f, Classic-McEliece-6688128f, Classic-McEliece-8192128f, Classic-McEliece-6960119, Classic-McEliece-6688128, Classic-McEliece-8192128},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=30000,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommKemFive};
 \addplot table[x=protocol, y=length_secret_key] {\CommKemFive};
 \addplot table[x=protocol, y=length_ciphertext] {\CommKemFive};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={SPHINCS+-Haraka-128f-simple, SPHINCS+-Haraka-128f-robust, SPHINCS+-SHA256-128f-simple, SPHINCS+-SHAKE256-128f-simple, SPHINCS+-SHA256-128f-robust, SPHINCS+-SHAKE256-128f-robust, Falcon-512, SPHINCS+-Haraka-128s-simple, SPHINCS+-Haraka-128s-robust, SPHINCS+-SHA256-128s-simple, SPHINCS+-SHAKE256-128s-simple, SPHINCS+-SHA256-128s-robust, SPHINCS+-SHAKE256-128s-robust},
 xmin=SPHINCS+-Haraka-128f-simple,
 xmax= SPHINCS+-SHAKE256-128s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=100,
 ymax=1000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 100)
 rectangle
 (axis cs: {[normalized] 20}, 1000);
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigOne};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=signing_time] {\ChartSigOne};
 \addlegendentry{\scriptsize{Signing}}

 \addplot table[x=protocol, y=verification_time] {\ChartSigOne};
 \addlegendentry{\scriptsize{Verification}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={ SPHINCS+-Haraka-128f-simple, SPHINCS+-Haraka-128f-robust, SPHINCS+-SHA256-128f-simple, SPHINCS+-SHAKE256-128f-simple, SPHINCS+-SHA256-128f-robust, SPHINCS+-SHAKE256-128f-robust, Falcon-512, SPHINCS+-Haraka-128s-simple, SPHINCS+-Haraka-128s-robust, SPHINCS+-SHA256-128s-simple, SPHINCS+-SHAKE256-128s-simple, SPHINCS+-SHA256-128s-robust, SPHINCS+-SHAKE256-128s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=100,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigOne};
 \addplot table[x=protocol, y=signing_time] {\ChartSigOne};
 \addplot table[x=protocol, y=verification_time] {\ChartSigOne};

 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Dilithium2-AES, $\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2},
 xmin=Dilithium2-AES,
 xmax=$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=0.5,
 ymax=1,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 0.5)
 rectangle
 (axis cs: {[normalized] 1}, 1);
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigTwo};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=signing_time] {\ChartSigTwo};
 \addlegendentry{\scriptsize{Signing}}

 \addplot table[x=protocol, y=verification_time] {\ChartSigTwo};
 \addlegendentry{\scriptsize{Verification}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Dilithium2-AES, $\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=0.5,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigTwo};
 \addplot table[x=protocol, y=signing_time] {\ChartSigTwo};
 \addplot table[x=protocol, y=verification_time] {\ChartSigTwo};
 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={ Dilithium3-AES, Dilithium3, SPHINCS+-Haraka-192f-simple, SPHINCS+-Haraka-192f-robust, SPHINCS+-SHA256-192f-simple, SPHINCS+-SHAKE256-192f-simple, SPHINCS+-SHA256-192f-robust, SPHINCS+-SHAKE256-192f-robust, SPHINCS+-Haraka-192s-simple, SPHINCS+-Haraka-192s-robust, SPHINCS+-SHA256-192s-simple, SPHINCS+-SHAKE256-192s-simple, SPHINCS+-SHA256-192s-robust, SPHINCS+-SHAKE256-192s-robust},
 xmin=Dilithium3-AES,
 xmax=SPHINCS+-SHAKE256-192s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=500,
 ymax=3200,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 500)
 rectangle
 (axis cs: {[normalized] 20}, 3200);
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigThree};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=signing_time] {\ChartSigThree};
 \addlegendentry{\scriptsize{Signing}}

 \addplot table[x=protocol, y=verification_time] {\ChartSigThree};
 \addlegendentry{\scriptsize{Verification}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={ Dilithium3-AES, Dilithium3, SPHINCS+-Haraka-192f-simple, SPHINCS+-Haraka-192f-robust, SPHINCS+-SHA256-192f-simple, SPHINCS+-SHAKE256-192f-simple, SPHINCS+-SHA256-192f-robust, SPHINCS+-SHAKE256-192f-robust, SPHINCS+-Haraka-192s-simple, SPHINCS+-Haraka-192s-robust, SPHINCS+-SHA256-192s-simple, SPHINCS+-SHAKE256-192s-simple, SPHINCS+-SHA256-192s-robust, SPHINCS+-SHAKE256-192s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=300,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigThree};
 \addplot table[x=protocol, y=signing_time] {\ChartSigThree};
 \addplot table[x=protocol, y=verification_time] {\ChartSigThree};

 \end{groupplot}
 \end{tikzpicture}}
 \end{subfigure}%
  \hspace{-3.5cm}
 \begin{subfigure}[t]{.43\linewidth}
 \caption{}
 \centering
 \resizebox{0.5\linewidth}{!}{
 \begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Dilithium5-AES, Dilithium5, SPHINCS+-Haraka-256f-simple, SPHINCS+-Haraka-256f-robust, SPHINCS+-SHA256-256f-simple, SPHINCS+-SHAKE256-256f-simple, SPHINCS+-SHAKE256-256f-robust, SPHINCS+-SHA256-256f-robust, SPHINCS+-Haraka-256s-simple, SPHINCS+-Haraka-256s-robust, Falcon-1024, SPHINCS+-SHA256-256s-simple, SPHINCS+-SHAKE256-256s-simple, SPHINCS+-SHAKE256-256s-robust, SPHINCS+-SHA256-256s-robust},
 xmin=Dilithium5-AES,
 xmax=SPHINCS+-SHA256-256s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=1000,
 ymax=10000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 400)
 rectangle
 (axis cs: {[normalized] 20}, 10000);
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigFive};
 \addlegendentry{\scriptsize{Key Generation}}

 \addplot table[x=protocol, y=signing_time] {\ChartSigFive};
 \addlegendentry{\scriptsize{Signing}}

 \addplot table[x=protocol, y=verification_time] {\ChartSigFive};
 \addlegendentry{\scriptsize{Verification}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Dilithium5-AES, Dilithium5, SPHINCS+-Haraka-256f-simple, SPHINCS+-Haraka-256f-robust, SPHINCS+-SHA256-256f-simple, SPHINCS+-SHAKE256-256f-simple, SPHINCS+-SHAKE256-256f-robust, SPHINCS+-SHA256-256f-robust, SPHINCS+-Haraka-256s-simple, SPHINCS+-Haraka-256s-robust, Falcon-1024, SPHINCS+-SHA256-256s-simple, SPHINCS+-SHAKE256-256s-simple, SPHINCS+-SHAKE256-256s-robust, SPHINCS+-SHA256-256s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=250,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=key_generation_time] {\ChartSigFive};
 \addplot table[x=protocol, y=signing_time] {\ChartSigFive};
 \addplot table[x=protocol, y=verification_time] {\ChartSigFive};

 \end{groupplot}
 \end{tikzpicture}
\begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={SPHINCS+-Haraka-128f-simple, SPHINCS+-Haraka-128f-robust, SPHINCS+-SHA256-128f-simple, SPHINCS+-SHAKE256-128f-simple, SPHINCS+-SHA256-128f-robust, SPHINCS+-SHAKE256-128f-robust, Falcon-512, SPHINCS+-Haraka-128s-simple, SPHINCS+-Haraka-128s-robust, SPHINCS+-SHA256-128s-simple, SPHINCS+-SHAKE256-128s-simple, SPHINCS+-SHA256-128s-robust, SPHINCS+-SHAKE256-128s-robust},
 xmin=SPHINCS+-Haraka-128f-simple,
 xmax=SPHINCS+-SHAKE256-128s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(byte)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=6000,
 ymax=170000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 3000)
 rectangle
 (axis cs: {[normalized] 20}, 170000);
 \addplot table[x=protocol, y=length_public_key] {\CommSigOne};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommSigOne};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_signature] {\CommSigOne};
 \addlegendentry{\scriptsize{Signature Size}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={ SPHINCS+-Haraka-128f-simple, SPHINCS+-Haraka-128f-robust, SPHINCS+-SHA256-128f-simple, SPHINCS+-SHAKE256-128f-simple, SPHINCS+-SHA256-128f-robust, SPHINCS+-SHAKE256-128f-robust, Falcon-512, SPHINCS+-Haraka-128s-simple, SPHINCS+-Haraka-128s-robust, SPHINCS+-SHA256-128s-simple, SPHINCS+-SHAKE256-128s-simple, SPHINCS+-SHA256-128s-robust, SPHINCS+-SHAKE256-128s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=1000,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommSigOne};

 \addplot table[x=protocol, y=length_secret_key] {\CommSigOne};

 \addplot table[x=protocol, y=length_signature] {\CommSigOne};
 \end{groupplot}
 \end{tikzpicture}}
 \end{subfigure}%
 \hspace{-3.5cm}
\begin{subfigure}[t]{.43\linewidth}
 \caption{}
 \centering
 \resizebox{0.5\linewidth}{!}{
 \begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Dilithium2-AES, $\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2},
 xmin=Dilithium2-AES,
 xmax=$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{length(byte)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=1700,
 ymax=4000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 1700)
 rectangle
 (axis cs: {[normalized] 2}, 4000);
 \addplot table[x=protocol, y=length_public_key] {\CommSigTwo};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommSigTwo};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_signature] {\CommSigTwo};
 \addlegendentry{\scriptsize{Signature Size}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Dilithium2-AES, $\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $Dilithium2},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=1500,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 
 \addplot table[x=protocol, y=length_public_key] {\CommSigTwo};

 \addplot table[x=protocol, y=length_secret_key] {\CommSigTwo};

 \addplot table[x=protocol, y=length_signature] {\CommSigTwo};
 \end{groupplot}
 \end{tikzpicture}}
 \end{subfigure}%
 \hspace{-3.5cm}
 \begin{subfigure}[t]{.43\linewidth}
 \caption{}
 \centering
 \resizebox{0.5\linewidth}{!}{
 \begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={ Dilithium3-AES, Dilithium3, SPHINCS+-Haraka-192f-simple, SPHINCS+-Haraka-192f-robust, SPHINCS+-SHA256-192f-simple, SPHINCS+-SHAKE256-192f-simple, SPHINCS+-SHA256-192f-robust, SPHINCS+-SHAKE256-192f-robust, SPHINCS+-Haraka-192s-simple, SPHINCS+-Haraka-192s-robust, SPHINCS+-SHA256-192s-simple, SPHINCS+-SHAKE256-192s-simple, SPHINCS+-SHA256-192s-robust, SPHINCS+-SHAKE256-192s-robust},
 xmin=Dilithium3-AES,
 xmax=SPHINCS+-SHAKE256-192s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=5000,
 ymax=50000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 5000)
 rectangle
 (axis cs: {[normalized] 23}, 50000);
 \addplot table[x=protocol, y=length_public_key] {\CommSigThree};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommSigThree};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_signature] {\CommSigThree};
 \addlegendentry{\scriptsize{Signature Size}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={ Dilithium3-AES, Dilithium3, SPHINCS+-Haraka-192f-simple, SPHINCS+-Haraka-192f-robust, SPHINCS+-SHA256-192f-simple, SPHINCS+-SHAKE256-192f-simple, SPHINCS+-SHA256-192f-robust, SPHINCS+-SHAKE256-192f-robust, SPHINCS+-Haraka-192s-simple, SPHINCS+-Haraka-192s-robust, SPHINCS+-SHA256-192s-simple, SPHINCS+-SHAKE256-192s-simple, SPHINCS+-SHA256-192s-robust, SPHINCS+-SHAKE256-192s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=5000,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommSigThree};

 \addplot table[x=protocol, y=length_secret_key] {\CommSigThree};

 \addplot table[x=protocol, y=length_signature] {\CommSigThree};

 \end{groupplot}
 \end{tikzpicture}}
 \end{subfigure}%
 \hspace{-3.5cm}
 \begin{subfigure}[t]{.43\linewidth}
 \caption{}
 \centering
 \resizebox{0.5\linewidth}{!}{
 \begin{tikzpicture}
 \begin{groupplot}[
 group style={
 group size=1 by 2,
 % The two plots will touch one another vertically
 vertical sep=0pt
 },
 % Common settings
 ybar,
 symbolic x coords={Dilithium5-AES, Dilithium5, SPHINCS+-Haraka-256f-simple, SPHINCS+-Haraka-256f-robust, SPHINCS+-SHA256-256f-simple, SPHINCS+-SHAKE256-256f-simple, SPHINCS+-SHAKE256-256f-robust, SPHINCS+-SHA256-256f-robust, SPHINCS+-Haraka-256s-simple, SPHINCS+-Haraka-256s-robust, Falcon-1024, SPHINCS+-SHA256-256s-simple, SPHINCS+-SHAKE256-256s-simple, SPHINCS+-SHAKE256-256s-robust, SPHINCS+-SHA256-256s-robust},
 xmin=Dilithium5-AES,
 xmax=SPHINCS+-SHA256-256s-robust,
 scaled ticks=false,
 enlarge x limits=true,
 ]
 \nextgroupplot[
 ybar,
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 legend pos=north west,
 legend cell align=left,
 ylabel={\scriptsize{time(ms)}},
 xtick=\empty,
 axis x line*=top,
 axis y discontinuity=parallel,
 ymin=5000,
 ymax=50000,
 enlarge y limits=true
 ]

 \begin{scope}
 \clip
 (axis cs: {[normalized]-1}, 5000)
 rectangle
 (axis cs: {[normalized] 23}, 50000);
 \addplot table[x=protocol, y=length_public_key] {\CommSigFive};
 \addlegendentry{\scriptsize{Public Key Size}}

 \addplot table[x=protocol, y=length_secret_key] {\CommSigFive};
 \addlegendentry{\scriptsize{Secret Key Size}}

 \addplot table[x=protocol, y=length_signature] {\CommSigFive};
 \addlegendentry{\scriptsize{Signature Size}}
 \end{scope}

 \nextgroupplot[
 bar width=1.5pt,
 width=\textwidth,
 height=.5\textwidth,
 xticklabels={Dilithium5-AES, Dilithium5, SPHINCS+-Haraka-256f-simple, SPHINCS+-Haraka-256f-robust, SPHINCS+-SHA256-256f-simple, SPHINCS+-SHAKE256-256f-simple, SPHINCS+-SHAKE256-256f-robust, SPHINCS+-SHA256-256f-robust, SPHINCS+-Haraka-256s-simple, SPHINCS+-Haraka-256s-robust, Falcon-1024, SPHINCS+-SHA256-256s-simple, SPHINCS+-SHAKE256-256s-simple, SPHINCS+-SHAKE256-256s-robust, SPHINCS+-SHA256-256s-robust},
 x tick label style={font=\scriptsize,
 rotate=45, anchor=east},
 xtick=data,
 ymin=0,
 ymax=5000,
 enlarge y limits=true,
 axis x line*=bottom
 ]
 \addplot table[x=protocol, y=length_public_key] {\CommSigFive};

 \addplot table[x=protocol, y=length_secret_key] {\CommSigFive};

 \addplot table[x=protocol, y=length_signature] {\CommSigFive};

 \end{groupplot}
 \end{tikzpicture}
